Revealing the Parallel Multilingual Learning within Large Language Models

In this study, we reveal an in-context learning (ICL) capability of multilingual large language models (LLMs): by translating the input to several languages, we provide Parallel Input in Multiple Languages (PiM) to LLMs, which significantly enhances their comprehension abilities. To test this capability, we design extensive experiments encompassing 8 typical datasets, 7 languages and 8 state-of-the-art multilingual LLMs. Experimental results show that (1) incorporating more languages help PiM surpass the conventional ICL further; (2) even combining with the translations that are inferior to baseline performance can also help. Moreover, by examining the activated neurons in LLMs, we discover a counterintuitive but interesting phenomenon. Contrary to the common thought that PiM would activate more neurons than monolingual input to leverage knowledge learned from diverse languages, PiM actually inhibits neurons and promotes more precise neuron activation especially when more languages are added. This phenomenon aligns with the neuroscience insight about synaptic pruning, which removes less used neural connections, strengthens remainders, and then enhances brain intelligence.

==> Figures/activation_Flores.tex <==
\begin{tikzpicture}[scale=0.42]
\tikzstyle{every node}=[font=\Large]

    \node [rectangle,draw=black,minimum height=1.0em,minimum width=36.43em,font=\small,anchor=west,align=center] (final) at (0em,18em){};
    
    \node [anchor=north,align=center,minimum size=1pt,scale=0.50] (a) at (2.7,7.4){ \ref{pgfplots:triangle}};
    \node [anchor=center] at (4.9,6.9){\scriptsize Activation};

    \node [anchor=north,align=center,minimum size=1pt,scale=0.50] (a) at (9.2,7.4){ \ref{pgfplots:circle}};
    \node [anchor=center] at (11.4,6.9){\scriptsize Inhibition};  
    
    \node [rectangle,draw=none,fill=cGray,inner sep=2pt,minimum height=0.6em,minimum width=2em,font=\small,anchor=north,align=center] (a) at (16.3,7.2){};
    \node [anchor=center] at (20.0,6.9){\scriptsize Single Language};
    
    \node [rectangle,draw=none,fill=cGreen,inner sep=2pt,minimum height=0.6em,minimum width=2em,font=\small,anchor=north,align=center] (a) at (25.5,7.2){};
    \node [anchor=center] at (29.2,6.9){\scriptsize Multiple Languages};


    \begin{axis}[
      x=4em,
      at={(0,0)},
      ybar,
      % ybar stacked,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=88,
      % xtick=data,
      xtick={1,2,3,4},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-5},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(a) $De \rightarrow En$$^\ast$,
      x label style={yshift=-1.0em},
      ylabel=\ref{pgfplots:gray bar} \ref{pgfplots:green bar}  COMET,
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,89.5)};
        \label{pgfplots:gray bar}
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,90.0) (3,90.9) (4,91.1)};
        \label{pgfplots:green bar}
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(0,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      symbolic x coords={Direct,\textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-5},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,28.054)(\textsc{PMI}-1,27.983) (\textsc{PMI}-3,27.863) (\textsc{PMI}-5,27.789)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-1,27.983) (\textsc{PMI}-3,27.863) (\textsc{PMI}-5,27.789) };
        \label{pgfplots:circle}
    \end{axis}
    \draw [thick, cRed, dashed] (0,5.2)--(5.57,5.2);

    \begin{axis}[
      x=4em,
      at={(22em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=84,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-5},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(b) $De \rightarrow Fr$$^\ast$,
      x label style={yshift=-1.0em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,85.3)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,85.7) (3,86.5) (4,86.9)};
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(22em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      ytick={27.1, 27.2},
      symbolic x coords={Direct, \textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-5},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,27.226) (\textsc{PMI}-1,27.186) (\textsc{PMI}-3,27.152) (\textsc{PMI}-5,27.070)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-1,27.186) (\textsc{PMI}-3,27.152) (\textsc{PMI}-5,27.070)};
    \end{axis}
    \draw [thick, cRed, dashed] (22em,5.2)--(36.5em,5.2);

    \begin{axis}[
      at={(44em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=88,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,$\textsc{PMI}_{PA}$,$\textsc{PMI}_{MS}$,$\textsc{PMI}_{ML}$,$\textsc{PMI}_{GT}$},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(c) $De \rightarrow En$$^\dag$,
      x label style={yshift=-0.5em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,89.6) (2,89.0) (3,90.0)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(4,89.6) (5,91.1)};
    \end{axis}
    
    \begin{axis}[
      at={(44em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      symbolic x coords={Direct,$\textsc{PMI}_{PA}$,$\textsc{PMI}_{MS}$,$\textsc{PMI}_{ML}$,$\textsc{PMI}_{GT}$},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,28.068) ($\textsc{PMI}_{PA}$,28.109)($\textsc{PMI}_{MS}$,28.148) ($\textsc{PMI}_{ML}$,27.958)  ($\textsc{PMI}_{GT}$,27.851)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=triangle, mark size=10pt,
        ]  coordinates {($\textsc{PMI}_{PA}$,28.109) ($\textsc{PMI}_{MS}$,28.148)};
        \label{pgfplots:triangle}
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {($\textsc{PMI}_{ML}$,27.958) ($\textsc{PMI}_{GT}$,27.851)};
    \end{axis}
    \draw [thick, cRed, dashed] (44em,4.0)--(62.2em,4.0);


    \begin{axis}[
      at={(69em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=83.5,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,$\textsc{PMI}_{PA}$,$\textsc{PMI}_{MS}$,$\textsc{PMI}_{ML}$,$\textsc{PMI}_{GT}$},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(d) $De \rightarrow Fr$$^\dag$,
      x label style={yshift=-0.5em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,85.4) (2,84.6) (3,86.1)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(4,86.0) (5,87.0)};
    \end{axis}
    
    \begin{axis}[
      at={(69em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      ylabel=\ref{pgfplots:red line} Activation Proportion (\%),
      symbolic x coords={Direct,$\textsc{PMI}_{PA}$,$\textsc{PMI}_{MS}$,$\textsc{PMI}_{ML}$,$\textsc{PMI}_{GT}$},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,27.196) ($\textsc{PMI}_{PA}$,27.380) ($\textsc{PMI}_{MS}$,27.381) ($\textsc{PMI}_{ML}$,27.165) ($\textsc{PMI}_{GT}$,27.108)};
        \label{pgfplots:red line}
        \addplot [
            only marks, ultra thick, color = cRed, mark=triangle, mark size=10pt,
        ]  coordinates {($\textsc{PMI}_{PA}$,27.380) ($\textsc{PMI}_{MS}$,27.381)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {($\textsc{PMI}_{ML}$,27.165) ($\textsc{PMI}_{GT}$,27.108)};
    \end{axis}
    \draw [thick, cRed, dashed] (69em,2.0)--(87.2em,2.0);



\end{tikzpicture}


==> Figures/activation_WMT.tex <==
\begin{tikzpicture}[scale=0.42]
\tikzstyle{every node}=[font=\Large]

    \node [rectangle,draw=black,minimum height=1.0em,minimum width=33.8em,font=\small,anchor=west,align=center] (final) at (0em,18em){};

    \node [anchor=north,align=center,minimum size=1pt,scale=0.50] (a) at (1.5,7.4){ \ref{pgfplots:triangle}};
    \node [anchor=center] at (3.7,6.9){\scriptsize Activation};

    \node [anchor=north,align=center,minimum size=1pt,scale=0.50] (a) at (8.1,7.4){ \ref{pgfplots:circle}};
    \node [anchor=center] at (10.3,6.9){\scriptsize Inhibition};  
    
    \node [rectangle,draw=none,fill=cGray,inner sep=2pt,minimum height=0.6em,minimum width=2em,font=\small,anchor=north,align=center] (a) at (15.1,7.2){};
    \node [anchor=center] at (18.7,6.9){\scriptsize Single Language};
    
    \node [rectangle,draw=none,fill=cGreen,inner sep=2pt,minimum height=0.6em,minimum width=2em,font=\small,anchor=north,align=center] (a) at (24,7.2){};
    \node [anchor=center] at (28,6.9){\scriptsize Multiple Languages};

    \begin{axis}[
      x=4em,
      at={(0,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=76,
      xtick={1,2,3,4},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-6},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(a) $De \rightarrow En$$^\ast$,
      x label style={yshift=-1.0em},
      ylabel=\ref{pgfplots:gray bar} \ref{pgfplots:green bar}  COMET,
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,78.4)};
        % \label{pgfplots:gray bar}
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,80.7) (3,83.9) (4,83.8)};
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(0,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      symbolic x coords={Direct,\textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-6},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,4.782)(\textsc{PMI}-1,4.669) (\textsc{PMI}-3,4.559) (\textsc{PMI}-6,4.507)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-1,4.669) (\textsc{PMI}-3,4.559) (\textsc{PMI}-6,4.507)};
    \end{axis}
    \draw [thick, cRed, dashed] (0,5.2)--(5.57,5.2);

    \begin{axis}[
      x=4em,
      at={(22em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=76,
      ymax=84,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-6},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(b) $De \rightarrow Fr$$^\ast$,
      x label style={yshift=-1.0em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,77.1)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,80.3) (3,82.6) (4,82.5)};
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(22em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      symbolic x coords={Direct, \textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-6},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,4.905) (\textsc{PMI}-1,4.736) (\textsc{PMI}-3,4.678) (\textsc{PMI}-6,4.617)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-1,4.736) (\textsc{PMI}-3,4.678) (\textsc{PMI}-6,4.617)};
    \end{axis}
    \draw [thick, cRed, dashed] (22em,5.2)--(36.5em,5.2);

    \begin{axis}[
      x=4em,
      at={(44em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=84.2,
      ymax=85.0,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-6},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(b) $De \rightarrow En$$^\dag$,
      x label style={yshift=-1.0em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,84.4)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,84.8) (3,84.9) (4,84.9)};
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(44em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      ytick={27.6,27.7,27.8},
      symbolic x coords={Direct, \textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-6},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,27.776) (\textsc{PMI}-1,27.807) (\textsc{PMI}-3,27.769) (\textsc{PMI}-6,27.586)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=triangle, mark size=10pt,
        ]  coordinates {(\textsc{PMI}-1,27.807)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-3,27.769) (\textsc{PMI}-6,27.586)};
    \end{axis}
    \draw [thick, cRed, dashed] (44em,4.53)--(58.5em,4.53);

    \begin{axis}[
      x=4em,
      at={(66em,0)},
      ybar,
      bar width=.58cm,
      bar shift=0pt,
      axis y line*=left,
      ymin=81.5,
      ymax=83.5,
      xtick={1,2,3,4,5},
      x tick style={draw=none},
      xticklabels={Direct,\textsc{PMI}-1,\textsc{PMI}-3,\textsc{PMI}-6},
      xticklabel style={rotate=20, anchor=center, xshift=-0.5em, yshift=-1.5em},
      xlabel=(b) $De \rightarrow Fr$$^\dag$,
      x label style={yshift=-1.0em},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            draw = none,
            fill = cGray
        ]  coordinates {(1,81.9)};
        \addplot [
            draw = none,
            fill = cGreen
        ]  coordinates {(2,83.0) (3,83.3) (4,83.3)};
    \end{axis}
    
    \begin{axis}[
      x=4em,
      at={(66em,0)},
      axis y line*=right,
      axis x line=none,
      xtick=data,
      xticklabel style={rotate=20, anchor=center, xshift=0em, yshift=-1.0em},
      xlabel=$x\_label$,
      ylabel=\ref{pgfplots:red line} Activation Proportion (\%),
      ytick={27.2,27.3,27.4},
      symbolic x coords={Direct, \textsc{PMI}-1, \textsc{PMI}-3, \textsc{PMI}-6},
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
        \addplot [
            ultra thick, color = cRed, mark=*,
        ]  coordinates {(Direct,27.332) (\textsc{PMI}-1,27.320) (\textsc{PMI}-3,27.250) (\textsc{PMI}-6,27.189)};
        \addplot [
            only marks, ultra thick, color = cRed, mark=o, mark size=8pt,
        ]  coordinates {(\textsc{PMI}-1,27.320) (\textsc{PMI}-3,27.250) (\textsc{PMI}-6,27.189)};
    \end{axis}
    \draw [thick, cRed, dashed] (66em,5.2)--(80.5em,5.2);


\end{tikzpicture}


==> Figures/intro_qwen_ver.tex <==
\begin{tikzpicture} [scale=0.5]

\begin{axis} [
    at={(0,0)},
    xbar, 
    xmin=28,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12},
    y tick style={draw=none},
    yticklabels={\empty},
    yticklabel style={
        align=left,
    },
    nodes near coords,
    nodes near coords style={
        font=\normalsize,
        /pgf/number format/.cd,
        fixed zerofill,
        precision=1,
    },
    bar shift=0pt,
    bar width=10pt,
    xmajorgrids,
    ymajorgrids,
    grid style={draw=black!10, dashed},
    enlarge x limits=0.2,
    enlarge y limits=0.05,
]

\addplot [
    draw = cGray,
    fill = cGray,
]  coordinates {(45.2,12)};
\addplot [
    draw = cBlue!80,
    fill = cBlue!80,
]  coordinates {(37.1,11)(47.2,10)(40.2,9)(35.2,8)(31.8,7)};
\addplot [
    draw = cGreen!80,
    fill = cGreen!80
]  coordinates {(47.9,6)(52.0,5)(50.3,4)(56.2,3)(51.8,2)(56.5,1)};


\end{axis} 
\node (12)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,5.44){De$\rightarrow$En};
\node (11)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,4.97){Ru$\rightarrow$En};
\node (10)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,4.50){Fr$\rightarrow$En};
\node (9)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,4.03){Uk$\rightarrow$En};
\node (8)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,3.56){It$\rightarrow$En};
\node (7)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,3.09){Es$\rightarrow$En};
\node (6)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,2.62){De+Ru$\rightarrow$En};
\node (5)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,2.15){De+Fr$\rightarrow$En};
\node (4)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,1.68){De+Ru+Uk$\rightarrow$En};
\node (3)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,1.21){De+Ru+Fr+Uk$\rightarrow$En};
\node (2)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,0.74){De+Ru+Uk+It+Es$\rightarrow$En};
\node (1)[anchor=west,font=\fontsize{5}{5}\selectfont] at(-0.2,0.27){De+Ru+Fr+Uk+It+Es$\rightarrow$En};


\node (titlea)[anchor=center,font=\scriptsize] at(3.5,-1.2){(a) BLEU};

\begin{axis} [
    at={(20em,0)},
    xbar, 
    xmin=86,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12},
    y tick style={draw=none},
    yticklabels={\empty},
    yticklabel style={align=center},
    nodes near coords,
    nodes near coords style={
        font=\normalsize,
        /pgf/number format/.cd,
        fixed zerofill,
        precision=1,
    },
    bar shift=0pt,
    bar width=10pt,
    xmajorgrids,
    ymajorgrids,
    grid style={draw=black!10, dashed},
    enlarge x limits=0.2,
    enlarge y limits=0.05,
]

\addplot [
    draw = cGray,
    fill = cGray,
]  coordinates {(89.5,12)};
\addplot [
    draw = cBlue!80,
    fill = cBlue!80,
]  coordinates {(86.9,11)(89.6,10)(87.3,9)(88.3,8)(87.5,7)};
\addplot [
    draw = cGreen!80,
    fill = cGreen!80,
]  coordinates {(90.0,6)(90.4,5)(90.3,4)(90.9,3)(90.5,2)(91.0,1)};


\end{axis} 

\node (12)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,5.44){De$\rightarrow$En};
\node (11)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,4.97){Ru$\rightarrow$En};
\node (10)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,4.50){Fr$\rightarrow$En};
\node (9)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,4.03){Uk$\rightarrow$En};
\node (8)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,3.56){It$\rightarrow$En};
\node (7)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,3.09){Es$\rightarrow$En};
\node (6)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,2.62){De+Ru$\rightarrow$En};
\node (5)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,2.15){De+Fr$\rightarrow$En};
\node (4)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,1.68){De+Ru+Uk$\rightarrow$En};
\node (3)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,1.21){De+Ru+Fr+Uk$\rightarrow$En};
\node (2)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,0.74){De+Ru+Uk+It+Es$\rightarrow$En};
\node (1)[anchor=west,font=\fontsize{5}{5}\selectfont] at(7.5,0.27){De+Ru+Fr+Uk+It+Es$\rightarrow$En};

\node (titleb)[anchor=center,font=\scriptsize] at(11,-1.2){(b) COMET};


\end{tikzpicture}

==> Figures/language_selection.tex <==
\begin{tikzpicture} [scale=0.42]
    \tikzstyle{every node}=[font=\Large]
    
    \node [rectangle,draw=black,inner sep=2pt,minimum height=1.1em,minimum width=17.15em,font=\small,anchor=north,align=center] (final) at (20.4em,20em){};
    
    \draw [anchor=center, line width=2pt, Summer] (1.3,7.15)--(3.3,7.15);
    \node [anchor=center] at (4.8,7.2){\scriptsize PMI};
    \draw [anchor=center, line width=2pt, Mizuiro] (9.5,7.15)--(11.5,7.15);
    \node [anchor=center] at (13.3,7.2){\scriptsize Pivot};

    \node (titlea)[anchor=center,font=\scriptsize] at(3.5,-2){(a) BLEU};
    \begin{axis} [
        at={(0,0)},
        xtick={1,2,3,4},
        x tick style={draw=none},
        xticklabels={Fr, Zh, Uk, It},
        nodes near coords,
        nodes near coords style={
            font=\large,
            /pgf/number format/.cd,
            fixed zerofill,
            precision=1,
        },
        xmajorgrids,
        ymajorgrids,
        grid style={draw=black!10, dashed},
    ]
    
    \addplot [
        line width=3pt,
        mark=o,
        draw = Summer,
    ]  coordinates {(1,51.7)(2,47.1)(3,49.1)(4,46.9)};
    \label{pgfplots:PMI line}
    \addplot [
        line width=3pt,
        mark=o,
        draw = Mizuiro,
    ]  coordinates {(1,46.9)(2,32.0)(3,39.9)(4,34.8)};
    
    \end{axis} 

%  comet ver.

    \node (titleb)[anchor=center,font=\scriptsize] at(12,-2){(b) COMET};
    \begin{axis} [
        at={(23em,0)},
        xtick={1,2,3,4},
        x tick style={draw=none},
        xticklabels={Fr, Zh, Uk, It},
        nodes near coords,
        nodes near coords style={
            font=\normalsize,
            /pgf/number format/.cd,
            fixed zerofill,
            precision=1,
        },
        xmajorgrids,
        ymajorgrids,
        grid style={draw=black!10, dashed},
    ]
    
    \addplot [
        line width=3pt,
        mark=o,
        draw = Summer,
    ]  coordinates {(1,90.4)(2,89.9)(3,90.1)(4,90.0)};
    \addplot [
        line width=3pt,
        mark=o,
        draw = Mizuiro,
    ]  coordinates {(1,89.6)(2,87.4)(3,87.2)(4,88.3)};
    
    \end{axis} 
\end{tikzpicture}

==> Figures/quality.tex <==
\begin{tikzpicture} [scale=0.4]
\tikzstyle{every node}=[font=\large]

\begin{axis} [
    at={(0,0)},
    ybar,
    axis y line*=left,
    ylabel=\ref{pgfplots:blue bar} \ref{pgfplots:green bar}  COMET,
    ymin=88.5,
    ymax=90,
    xtick = data,
    xticklabel style={rotate=15, anchor=center, xshift=0em, yshift=-1.0em},
    bar width=.58cm,
    enlarge x limits=0.1,
    xmajorgrids,
    ymajorgrids,
    grid style={draw=black!10, dashed},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    nodes near coords,
    symbolic x coords={NLLB-1.3B, Qwen-14B, NLLB-54B, ChatGPT, GPT-4}
    ]
    
    \addplot [
        draw = cBlue,
        fill = cBlue
    ]  coordinates {(NLLB-1.3B,89.1) (Qwen-14B,89.1) (NLLB-54B,89.5) (ChatGPT,89.6) (GPT-4,89.6)};
    \label{pgfplots:blue bar}
    
\end{axis} 

\begin{axis}[
    at={(0,0)},
    axis y line*=right,
    axis x line=none,
    xtick=data,
    symbolic x coords={NLLB-1.3B, Qwen-14B, NLLB-54B, ChatGPT, GPT-4},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    ]
    \addplot [
        ultra thick, color = cRed, mark=*,
    ]   coordinates {(NLLB-1.3B,85.0) (Qwen-14B,85.4) (NLLB-54B,86.7) (ChatGPT,86.9) (GPT-4,87.1)};
\end{axis}

\node (titlea)[anchor=center,font=\scriptsize] at(3.5,-2){(a) Qwen-14B};


\begin{axis} [
    at={(23em,0)},
    ybar,
    axis y line*=left,
    ymin=89.2,
    ymax=90,
    xtick = data,
    xticklabel style={rotate=15, anchor=center, xshift=0em, yshift=-1.0em},
    bar width=.58cm,
    enlarge x limits=0.1,
    xmajorgrids,
    ymajorgrids,
    grid style={draw=black!10, dashed},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    nodes near coords,
    symbolic x coords={NLLB-1.3B, Qwen-14B, NLLB-54B, ChatGPT, GPT-4},
    ]
    
    \addplot [
        draw = cGreen,
        fill = cGreen
    ] coordinates {(NLLB-1.3B,89.6) (Qwen-14B,89.5) (NLLB-54B,89.7) (ChatGPT,89.5) (GPT-4,89.6)};

\end{axis} 

\begin{axis}[
    at={(23em,0)},
    axis y line*=right,
    axis x line=none,
    xtick=data,
    ylabel=\ref{pgfplots:red line} Average COMET,
    symbolic x coords={NLLB-1.3B, Qwen-14B, NLLB-54B, ChatGPT, GPT-4},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    ]
    \addplot [
        ultra thick, color = cRed, mark=*,
    ]   coordinates {(NLLB-1.3B,85.0) (Qwen-14B,85.4) (NLLB-54B,86.7) (ChatGPT,86.9) (GPT-4,87.1)};
\end{axis}

\node (titleb)[anchor=center,font=\scriptsize] at(12,-2){(b) ChatGPT};

\end{tikzpicture}
